Exposure of occupations to technologies of the fourth industrial revolution

The fourth industrial revolution (4IR) is likely to have a substantial impact on the economy. Companies need to build up capabilities to implement new technologies, and automation may make some occupations obsolete. However, where, when, and how the change will happen remain to be determined. Robust empirical indicators of technological progress linked to occupations can help to illuminate this change. With this aim, we provide such an indicator based on patent data. Using natural language processing, we calculate patent exposure scores for more than 900 occupations, which represent the technological progress related to them. To provide a lens on the impact of the 4IR, we differentiate between traditional and 4IR patent exposure. Our method differs from previous approaches in that it both accounts for the diversity of task-level patent exposures within an occupation and reflects work activities more accurately. We find that exposure to 4IR patents differs from traditional patent exposure. Manual tasks, and accordingly occupations such as construction and production, are exposed mainly to traditional (non-4IR) patents but have low exposure to 4IR patents. The analysis suggests that 4IR technologies may have a negative impact on job growth; this impact appears 10 to 20 years after patent filing. Further, we compared the 4IR exposure to other automation and AI exposure scores. Whereas many measures refer to theoretical automation potential, our patent-based indicator reflects actual technology diffusion. Our work not only allows analyses of the impact of 4IR technologies as a whole, but also provides exposure scores for more than 300 technology fields, such as AI and smart office technologies. Finally, the work provides a general mapping of patents to tasks and occupations, which enables future researchers to construct individual exposure measures.

==> (inline-0) <==
\begin{tabular}{lr}
\toprule
                      Work Activities Element Name &  Mean 4IR exposure \\
\midrule
                        Interacting With Computers &         5.76 \\
                 Documenting/Recording Information &         5.30 \\
                     Selling or Influencing Others &         4.98 \\
                            Processing Information &         4.97 \\
                                ... & ... \\
             Controlling Machines and Processes    &         4.10 \\
    Repairing and Maintaining Mechanical Equipment &         4.05 \\
                     Staffing Organizational Units &         3.92 \\
   Resolving Conflicts and Negotiating with Others &         3.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr}
\toprule
                                                                                  DWA Title &  4IR exposure \\
\midrule
 Develop data analysis or data management procedures. &  6.03  \\
 Measure equipment outputs. &  5.70 \\
 Correspond with customers to answer questions or resolve complaints. &  5.54  \\
 Modify software programs to improve performance. &  5.42  \\
 Manage financial activities of the organization. &  5.40 \\
 Process library materials. &  4.99 \\
 Develop plans for programs or services. &  4.77  \\
 Monitor construction operations. &  3.98  \\
 Inspect operations of green energy facilities. &  3.96  \\
 Develop organizational goals or objectives. &  3.66  \\
\bottomrule
\end{tabular}
\begin{longtable}{p{.25\textwidth}p{.6\textwidth}p{.15\textwidth}p{.1\textwidth}}
\caption{Full list of 4IR patent exposure per occupation}
\endfirsthead
\endhead
\toprule
O*NET-SOC Code &                               Title &  4IR exposure \\

\midrule
43-4041.01     &                                 Credit Authorizers &          6.13 \\
43-9111.00     &                             Statistical Assistants &          6.00 \\
15-1152.00     &               Computer Network Support Specialists &          5.99 \\
43-9021.00     &                                  Data Entry Keyers &          5.96 \\
43-9041.01     &                            Insurance Claims Clerks &          5.93 \\
43-3031.00     &       Bookkeeping, Accounting, and Auditing Clerks &          5.87 \\
43-4071.00     &                                        File Clerks &          5.82 \\
43-3011.00     &                        Bill and Account Collectors &          5.81 \\
43-9041.02     &                 Insurance Policy Processing Clerks &          5.80 \\
41-9041.00     &                                      Telemarketers &          5.77 \\
41-3041.00     &                                      Travel Agents &          5.77 \\
43-4041.02     &                                    Credit Checkers &          5.77 \\
15-1199.12     &                    Document Management Specialists &          5.75 \\
15-1142.00     &        Network and Computer Systems Administrators &          5.72 \\
43-3071.00     &                                            Tellers &          5.72 \\
13-2071.00     &                                  Credit Counselors &          5.70 \\
43-9111.01     &                         Bioinformatics Technicians &          5.70 \\
15-1199.06     &                                Database Architects &          5.69 \\
43-3021.02     &                     Billing, Cost, and Rate Clerks &          5.69 \\
41-2021.00     &                          Counter and Rental Clerks &          5.68 \\
41-3011.00     &                           Advertising Sales Agents &          5.66 \\
15-1199.07     &                       Data Warehousing Specialists &          5.64 \\
41-2011.00     &                                           Cashiers &          5.64 \\
43-5081.02     &                                     Marking Clerks &          5.64 \\
43-4131.00     &                       Loan Interviewers and Clerks &          5.63 \\
13-2052.00     &                        Personal Financial Advisors &          5.63 \\
41-3031.01     &           Sales Agents, Securities and Commodities &          5.63 \\
15-1199.05     &         Geographic Information Systems Technicians &          5.63 \\
15-2041.02     &                             Clinical Data Managers &          5.63 \\
15-1134.00     &                                     Web Developers &          5.60 \\
43-9031.00     &                                 Desktop Publishers &          5.58 \\
41-3031.02     &                   Sales Agents, Financial Services &          5.57 \\
13-2041.00     &                                    Credit Analysts &          5.57 \\
15-1199.04     &  Geospatial Information Scientists and Technolo... &          5.56 \\
13-1199.06     &                                   Online Merchants &          5.56 \\
41-9091.00     &  Door-To-Door Sales Workers, News and Street Ve... &          5.55 \\
15-1199.01     &   Software Quality Assurance Engineers and Testers &          5.54 \\
43-3041.00     &                                Gaming Cage Workers &          5.54 \\
41-3021.00     &                             Insurance Sales Agents &          5.53 \\
39-3012.00     &         Gaming and Sports Book Writers and Runners &          5.53 \\
15-1143.01     &         Telecommunications Engineering Specialists &          5.52 \\
43-4031.03     &                                     License Clerks &          5.52 \\
39-3011.00     &                                     Gaming Dealers &          5.52 \\
43-3051.00     &                     Payroll and Timekeeping Clerks &          5.51 \\
27-4013.00     &                                    Radio Operators &          5.51 \\
15-1141.00     &                            Database Administrators &          5.50 \\
15-2091.00     &                           Mathematical Technicians &          5.50 \\
27-3043.04     &                                       Copy Writers &          5.50 \\
43-2021.00     &                                Telephone Operators &          5.50 \\
41-2031.00     &                                Retail Salespersons &          5.49 \\
27-4014.00     &                      Sound Engineering Technicians &          5.48 \\
43-2011.00     &  Switchboard Operators, Including Answering Ser... &          5.48 \\
43-5041.00     &                           Meter Readers, Utilities &          5.48 \\
41-4011.00     &  Sales Representatives, Wholesale and Manufactu... &          5.47 \\
15-1199.10     &                       Search Marketing Strategists &          5.47 \\
15-1122.00     &                      Information Security Analysts &          5.47 \\
41-2012.00     &           Gaming Change Persons and Booth Cashiers &          5.46 \\
41-2022.00     &                                 Parts Salespersons &          5.45 \\
43-6013.00     &                                Medical Secretaries &          5.44 \\
41-4012.00     &  Sales Representatives, Wholesale and Manufactu... &          5.43 \\
43-9022.00     &                        Word Processors and Typists &          5.43 \\
19-4099.03     &                         Remote Sensing Technicians &          5.42 \\
43-3021.01     &                                   Statement Clerks &          5.41 \\
15-2041.00     &                                      Statisticians &          5.41 \\
43-4141.00     &                                New Accounts Clerks &          5.41 \\
43-4171.00     &               Receptionists and Information Clerks &          5.39 \\
43-5031.00     &            Police, Fire, and Ambulance Dispatchers &          5.39 \\
43-5081.04     &          Order Fillers, Wholesale and Retail Sales &          5.39 \\
13-2071.01     &                                    Loan Counselors &          5.38 \\
41-9011.00     &                Demonstrators and Product Promoters &          5.38 \\
15-1199.03     &                                 Web Administrators &          5.37 \\
43-9011.00     &                                 Computer Operators &          5.37 \\
15-1199.02     &              Computer Systems Engineers/Architects &          5.37 \\
43-4011.00     &                                   Brokerage Clerks &          5.37 \\
43-4021.00     &                              Correspondence Clerks &          5.36 \\
31-9094.00     &                          Medical Transcriptionists &          5.35 \\
41-1012.00     &  First-Line Supervisors of Non-Retail Sales Wor... &          5.35 \\
53-3031.00     &                               Driver/Sales Workers &          5.34 \\
53-2022.00     &                    Airfield Operations Specialists &          5.34 \\
41-3099.01     &                                     Energy Brokers &          5.33 \\
43-4151.00     &                                       Order Clerks &          5.33 \\
41-1011.00     &     First-Line Supervisors of Retail Sales Workers &          5.31 \\
43-3061.00     &                                 Procurement Clerks &          5.30 \\
15-2021.00     &                                     Mathematicians &          5.30 \\
43-5052.00     &                       Postal Service Mail Carriers &          5.29 \\
15-1132.00     &                  Software Developers, Applications &          5.28 \\
15-1151.00     &                  Computer User Support Specialists &          5.28 \\
15-2011.00     &                                          Actuaries &          5.28 \\
15-1143.00     &                        Computer Network Architects &          5.27 \\
15-1199.08     &                     Business Intelligence Analysts &          5.27 \\
13-2072.00     &                                      Loan Officers &          5.27 \\
15-1199.11     &                               Video Game Designers &          5.26 \\
41-3031.03     &                 Securities and Commodities Traders &          5.26 \\
41-9031.00     &                                    Sales Engineers &          5.26 \\
29-2032.00     &                    Diagnostic Medical Sonographers &          5.26 \\
19-2099.01     &        Remote Sensing Scientists and Technologists &          5.25 \\
27-4012.00     &                              Broadcast Technicians &          5.25 \\
15-1131.00     &                               Computer Programmers &          5.24 \\
41-4011.07     &          Solar Sales Representatives and Assessors &          5.22 \\
15-1133.00     &              Software Developers, Systems Software &          5.22 \\
43-6012.00     &                                  Legal Secretaries &          5.22 \\
41-9022.00     &                           Real Estate Sales Agents &          5.22 \\
13-2053.00     &                             Insurance Underwriters &          5.22 \\
53-4041.00     &                     Subway and Streetcar Operators &          5.21 \\
17-2072.01     &  Radio Frequency Identification Device Specialists &          5.21 \\
15-1121.00     &                          Computer Systems Analysts &          5.21 \\
43-4051.00     &                   Customer Service Representatives &          5.20 \\
31-9099.01     &               Speech-Language Pathology Assistants &          5.20 \\
19-4061.00     &                 Social Science Research Assistants &          5.20 \\
13-1032.00     &                  Insurance Appraisers, Auto Damage &          5.19 \\
21-1023.00     &   Mental Health and Substance Abuse Social Workers &          5.19 \\
19-3092.00     &                                        Geographers &          5.19 \\
53-2021.00     &                            Air Traffic Controllers &          5.17 \\
17-3027.01     &                 Automotive Engineering Technicians &          5.16 \\
13-2099.01     &                    Financial Quantitative Analysts &          5.16 \\
17-3029.01     &                Non-Destructive Testing Specialists &          5.16 \\
43-4081.00     &               Hotel, Motel, and Resort Desk Clerks &          5.16 \\
43-9061.00     &                             Office Clerks, General &          5.16 \\
43-5032.00     &    Dispatchers, Except Police, Fire, and Ambulance &          5.16 \\
13-2081.00     &   Tax Examiners and Collectors, and Revenue Agents &          5.16 \\
53-7071.00     &   Gas Compressor and Gas Pumping Station Operators &          5.15 \\
15-1121.01     &                      Informatics Nurse Specialists &          5.15 \\
43-6014.00     &  Secretaries and Administrative Assistants, Exc... &          5.14 \\
15-2041.01     &                                   Biostatisticians &          5.14 \\
21-1015.00     &                          Rehabilitation Counselors &          5.13 \\
43-5081.03     &  Stock Clerks- Stockroom, Warehouse, or Storage... &          5.12 \\
43-4061.00     &      Eligibility Interviewers, Government Programs &          5.12 \\
13-2011.02     &                                           Auditors &          5.12 \\
43-5061.00     &        Production, Planning, and Expediting Clerks &          5.11 \\
17-3029.10     &                              Fuel Cell Technicians &          5.10 \\
53-3021.00     &                 Bus Drivers, Transit and Intercity &          5.10 \\
21-1022.00     &                          Healthcare Social Workers &          5.10 \\
13-1051.00     &                                    Cost Estimators &          5.10 \\
43-4111.00     &          Interviewers, Except Eligibility and Loan &          5.09 \\
51-8012.00     &                 Power Distributors and Dispatchers &          5.09 \\
17-2199.05     &                             Mechatronics Engineers &          5.08 \\
25-4031.00     &                                Library Technicians &          5.08 \\
43-4121.00     &                       Library Assistants, Clerical &          5.08 \\
13-2051.00     &                                 Financial Analysts &          5.08 \\
53-6041.00     &                                Traffic Technicians &          5.08 \\
21-1093.00     &                Social and Human Service Assistants &          5.08 \\
53-3041.00     &                        Taxi Drivers and Chauffeurs &          5.07 \\
29-2099.05     &                   Ophthalmic Medical Technologists &          5.07 \\
15-2031.00     &                       Operations Research Analysts &          5.07 \\
13-1081.02     &                                 Logistics Analysts &          5.06 \\
13-2021.01     &                                          Assessors &          5.06 \\
43-5081.01     &                          Stock Clerks, Sales Floor &          5.05 \\
53-6021.00     &                             Parking Lot Attendants &          5.05 \\
21-1014.00     &                           Mental Health Counselors &          5.05 \\
13-2082.00     &                                      Tax Preparers &          5.05 \\
13-1022.00     &  Wholesale and Retail Buyers, Except Farm Products &          5.04 \\
21-1013.00     &                     Marriage and Family Therapists &          5.04 \\
13-1021.00     &        Buyers and Purchasing Agents, Farm Products &          5.03 \\
19-4041.01     &                       Geophysical Data Technicians &          5.03 \\
41-9021.00     &                                Real Estate Brokers &          5.03 \\
17-2199.07     &                                Photonics Engineers &          5.02 \\
13-2099.03     &                            Investment Underwriters &          5.02 \\
21-1091.00     &                                   Health Educators &          5.02 \\
19-4099.02     &                  Precision Agriculture Technicians &          5.01 \\
43-4181.00     &  Reservation and Transportation Ticket Agents a... &          5.01 \\
19-4061.01     &                   City and Regional Planning Aides &          5.01 \\
29-2099.06     &                             Radiologic Technicians &          5.01 \\
53-3033.00     &           Light Truck or Delivery Services Drivers &          5.01 \\
27-3031.00     &                       Public Relations Specialists &          5.00 \\
11-3031.01     &                         Treasurers and Controllers &          5.00 \\
53-6061.00     &  Transportation Attendants, Except Flight Atten... &          5.00 \\
11-1021.00     &                    General and Operations Managers &          5.00 \\
25-9011.00     &  Audio-Visual and Multimedia Collections Specia... &          5.00 \\
53-2012.00     &                                  Commercial Pilots &          5.00 \\
13-2011.01     &                                        Accountants &          5.00 \\
43-4161.00     &  Human Resources Assistants, Except Payroll and... &          4.99 \\
53-2011.00     &     Airline Pilots, Copilots, and Flight Engineers &          4.99 \\
21-1021.00     &           Child, Family, and School Social Workers &          4.98 \\
29-2035.00     &           Magnetic Resonance Imaging Technologists &          4.98 \\
43-5051.00     &                              Postal Service Clerks &          4.97 \\
29-2034.00     &                           Radiologic Technologists &          4.97 \\
27-3012.00     &         Public Address System and Other Announcers &          4.97 \\
53-3022.00     &              Bus Drivers, School or Special Client &          4.97 \\
13-1011.00     &  Agents and Business Managers of Artists, Perfo... &          4.97 \\
17-2031.00     &                               Biomedical Engineers &          4.96 \\
17-2199.02     &                               Validation Engineers &          4.96 \\
11-9071.00     &                                    Gaming Managers &          4.96 \\
13-2099.02     &                        Risk Management Specialists &          4.95 \\
13-1031.01     &  Claims Examiners, Property and Casualty Insurance &          4.95 \\
19-4041.02     &                 Geological Sample Test Technicians &          4.95 \\
11-2031.00     &          Public Relations and Fundraising Managers &          4.95 \\
29-2031.00     &       Cardiovascular Technologists and Technicians &          4.95 \\
43-9081.00     &                      Proofreaders and Copy Markers &          4.95 \\
43-6011.00     &  Executive Secretaries and Executive Administra... &          4.95 \\
29-2071.00     &  Medical Records and Health Information Technic... &          4.94 \\
21-1011.00     &  Substance Abuse and Behavioral Disorder Counse... &          4.94 \\
27-3021.00     &                            Broadcast News Analysts &          4.94 \\
43-5021.00     &                            Couriers and Messengers &          4.93 \\
17-3031.02     &                                Mapping Technicians &          4.93 \\
53-2031.00     &                                  Flight Attendants &          4.93 \\
17-1021.00     &                Cartographers and Photogrammetrists &          4.93 \\
19-3022.00     &                                 Survey Researchers &          4.93 \\
19-1029.01     &                          Bioinformatics Scientists &          4.93 \\
53-4031.00     &                Railroad Conductors and Yardmasters &          4.93 \\
13-1121.00     &            Meeting, Convention, and Event Planners &          4.92 \\
53-6031.00     &       Automotive and Watercraft Service Attendants &          4.91 \\
17-2199.08     &                                 Robotics Engineers &          4.91 \\
27-3011.00     &                    Radio and Television Announcers &          4.90 \\
17-3029.04     &              Electronics Engineering Technologists &          4.90 \\
39-1011.00     &                                 Gaming Supervisors &          4.90 \\
25-4011.00     &                                         Archivists &          4.90 \\
27-4011.00     &              Audio and Video Equipment Technicians &          4.90 \\
11-9199.07     &                                  Security Managers &          4.90 \\
11-2011.01     &                                    Green Marketers &          4.89 \\
27-4032.00     &                             Film and Video Editors &          4.89 \\
17-2141.01     &                                Fuel Cell Engineers &          4.89 \\
29-2057.00     &                     Ophthalmic Medical Technicians &          4.89 \\
21-1094.00     &                           Community Health Workers &          4.88 \\
43-5111.00     &  Weighers, Measurers, Checkers, and Samplers, R... &          4.88 \\
13-2021.02     &                            Appraisers, Real Estate &          4.88 \\
27-3022.00     &                       Reporters and Correspondents &          4.88 \\
11-9199.03     &                           Investment Fund Managers &          4.88 \\
13-2031.00     &                                    Budget Analysts &          4.87 \\
53-6051.07     &  Transportation Vehicle, Equipment and Systems ... &          4.87 \\
11-9039.01     &                     Distance Learning Coordinators &          4.87 \\
43-9071.00     &          Office Machine Operators, Except Computer &          4.87 \\
25-9031.01     &          Instructional Designers and Technologists &          4.86 \\
43-5011.00     &                           Cargo and Freight Agents &          4.85 \\
17-3029.06     &            Manufacturing Engineering Technologists &          4.85 \\
17-3029.05     &               Industrial Engineering Technologists &          4.85 \\
29-2081.00     &                              Opticians, Dispensing &          4.85 \\
25-4021.00     &                                         Librarians &          4.85 \\
11-9061.00     &                           Funeral Service Managers &          4.85 \\
17-2141.02     &                               Automotive Engineers &          4.85 \\
19-3093.00     &                                         Historians &          4.85 \\
11-3031.02     &           Financial Managers, Branch or Department &          4.84 \\
27-4021.00     &                                      Photographers &          4.84 \\
21-1012.00     &  Educational, Guidance, School, and Vocational ... &          4.84 \\
49-2097.00     &  Electronic Home Entertainment Equipment Instal... &          4.84 \\
17-2041.00     &                                 Chemical Engineers &          4.84 \\
13-1111.00     &                                Management Analysts &          4.83 \\
53-6051.08     &                       Freight and Cargo Inspectors &          4.82 \\
43-4031.02     &                                   Municipal Clerks &          4.82 \\
29-1071.00     &                               Physician Assistants &          4.82 \\
11-9199.08     &                           Loss Prevention Managers &          4.82 \\
29-2052.00     &                               Pharmacy Technicians &          4.82 \\
17-2072.00     &             Electronics Engineers, Except Computer &          4.82 \\
13-1023.00     &  Purchasing Agents, Except Wholesale, Retail, a... &          4.81 \\
29-1122.01     &  Low Vision Therapists, Orientation and Mobilit... &          4.81 \\
17-2199.03     &                                   Energy Engineers &          4.81 \\
29-1051.00     &                                        Pharmacists &          4.81 \\
53-6051.01     &                                Aviation Inspectors &          4.80 \\
13-1031.02     &  Insurance Adjusters, Examiners, and Investigators &          4.80 \\
17-3029.03     &        Electromechanical Engineering Technologists &          4.80 \\
13-1131.00     &                                        Fundraisers &          4.79 \\
25-9021.00     &                  Farm and Home Management Advisors &          4.79 \\
19-1031.03     &                                   Park Naturalists &          4.78 \\
39-1021.01     &                                       Spa Managers &          4.78 \\
39-3091.00     &                Amusement and Recreation Attendants &          4.78 \\
27-1024.00     &                                  Graphic Designers &          4.78 \\
43-1011.00     &  First-Line Supervisors of Office and Administr... &          4.78 \\
29-1126.00     &                             Respiratory Therapists &          4.78 \\
17-3023.01     &                Electronics Engineering Technicians &          4.78 \\
33-9091.00     &                                    Crossing Guards &          4.78 \\
11-9081.00     &                                   Lodging Managers &          4.77 \\
29-1141.03     &                               Critical Care Nurses &          4.77 \\
33-9031.00     &  Gaming Surveillance Officers and Gaming Invest... &          4.77 \\
17-2141.00     &                               Mechanical Engineers &          4.76 \\
49-9021.01     &  Heating and Air Conditioning Mechanics and Ins... &          4.76 \\
49-2093.00     &  Electrical and Electronics Installers and Repa... &          4.75 \\
13-1161.00     &  Market Research Analysts and Marketing Special... &          4.75 \\
39-3031.00     &        Ushers, Lobby Attendants, and Ticket Takers &          4.75 \\
43-4031.01     &                                       Court Clerks &          4.75 \\
53-1011.00     &                Aircraft Cargo Handling Supervisors &          4.75 \\
49-3023.02     &                   Automotive Specialty Technicians &          4.74 \\
43-5011.01     &                                 Freight Forwarders &          4.74 \\
19-4021.00     &                             Biological Technicians &          4.74 \\
17-2061.00     &                        Computer Hardware Engineers &          4.74 \\
11-3071.03     &                                 Logistics Managers &          4.74 \\
49-2011.00     &  Computer, Automated Teller, and Office Machine... &          4.74 \\
29-2099.01     &                      Neurodiagnostic Technologists &          4.73 \\
51-8013.00     &                              Power Plant Operators &          4.73 \\
29-1125.01     &                                     Art Therapists &          4.73 \\
19-2032.00     &                               Materials Scientists &          4.73 \\
13-1199.02     &                    Security Management Specialists &          4.73 \\
19-4091.00     &  Environmental Science and Protection Technicia... &          4.73 \\
17-3021.00     &   Aerospace Engineering and Operations Technicians &          4.73 \\
27-1026.00     &         Merchandise Displayers and Window Trimmers &          4.73 \\
49-9091.00     &  Coin, Vending, and Amusement Machine Servicers... &          4.72 \\
19-3031.03     &                           Counseling Psychologists &          4.72 \\
15-1111.00     &       Computer and Information Research Scientists &          4.72 \\
27-2023.00     &      Umpires, Referees, and Other Sports Officials &          4.72 \\
29-1125.00     &                            Recreational Therapists &          4.72 \\
33-3041.00     &                        Parking Enforcement Workers &          4.72 \\
33-3021.06     &                              Intelligence Analysts &          4.72 \\
39-1012.00     &                                   Slot Supervisors &          4.71 \\
17-3029.12     &             Nanotechnology Engineering Technicians &          4.71 \\
29-2054.00     &                    Respiratory Therapy Technicians &          4.71 \\
29-1124.00     &                               Radiation Therapists &          4.71 \\
43-4051.03     &                            Patient Representatives &          4.71 \\
11-2021.00     &                                 Marketing Managers &          4.71 \\
53-7073.00     &                                   Wellhead Pumpers &          4.70 \\
13-1041.02     &                 Licensing Examiners and Inspectors &          4.70 \\
29-1011.00     &                                      Chiropractors &          4.70 \\
43-5071.00     &            Shipping, Receiving, and Traffic Clerks &          4.70 \\
29-2092.00     &                            Hearing Aid Specialists &          4.69 \\
29-1181.00     &                                       Audiologists &          4.69 \\
13-1199.04     &                       Business Continuity Planners &          4.69 \\
29-1128.00     &                             Exercise Physiologists &          4.69 \\
13-1199.01     &                                    Energy Auditors &          4.69 \\
17-3026.00     &                 Industrial Engineering Technicians &          4.69 \\
11-9131.00     &               Postmasters and Mail Superintendents &          4.68 \\
11-9031.00     &  Education Administrators, Preschool and Childc... &          4.68 \\
49-2098.00     &         Security and Fire Alarm Systems Installers &          4.68 \\
11-9051.00     &                              Food Service Managers &          4.68 \\
11-1011.03     &                      Chief Sustainability Officers &          4.68 \\
11-3061.00     &                                Purchasing Managers &          4.67 \\
17-3029.02     &               Electrical Engineering Technologists &          4.67 \\
13-1081.01     &                                Logistics Engineers &          4.67 \\
29-1141.02     &               Advanced Practice Psychiatric Nurses &          4.67 \\
53-3032.00     &            Heavy and Tractor-Trailer Truck Drivers &          4.67 \\
29-1125.02     &                                   Music Therapists &          4.67 \\
11-2011.00     &                Advertising and Promotions Managers &          4.67 \\
17-3027.00     &                 Mechanical Engineering Technicians &          4.67 \\
29-1066.00     &                                      Psychiatrists &          4.67 \\
25-2059.01     &             Adapted Physical Education Specialists &          4.67 \\
17-3025.00     &              Environmental Engineering Technicians &          4.66 \\
17-2199.06     &                             Microsystems Engineers &          4.66 \\
17-3029.07     &               Mechanical Engineering Technologists &          4.66 \\
51-6091.00     &  Extruding and Forming Machine Setters, Operato... &          4.66 \\
27-4031.00     &  Camera Operators, Television, Video, and Motio... &          4.66 \\
51-4012.00     &  Computer Numerically Controlled Machine Tool P... &          4.66 \\
11-2022.00     &                                     Sales Managers &          4.66 \\
43-5053.00     &  Postal Service Mail Sorters, Processors, and P... &          4.66 \\
49-2094.00     &  Electrical and Electronics Repairers, Commerci... &          4.66 \\
29-1141.00     &                                  Registered Nurses &          4.66 \\
31-9011.00     &                                 Massage Therapists &          4.66 \\
51-6092.00     &                   Fabric and Apparel Patternmakers &          4.65 \\
13-2099.04     &        Fraud Examiners, Investigators and Analysts &          4.65 \\
31-9095.00     &                                     Pharmacy Aides &          4.65 \\
19-2021.00     &                   Atmospheric and Space Scientists &          4.65 \\
53-6011.00     &                            Bridge and Lock Tenders &          4.65 \\
17-2112.00     &                               Industrial Engineers &          4.65 \\
11-3021.00     &          Computer and Information Systems Managers &          4.65 \\
29-1061.00     &                                  Anesthesiologists &          4.65 \\
29-1127.00     &                       Speech-Language Pathologists &          4.64 \\
17-2071.00     &                               Electrical Engineers &          4.64 \\
33-9032.00     &                                    Security Guards &          4.64 \\
51-8093.00     &  Petroleum Pump System Operators, Refinery Oper... &          4.64 \\
53-7072.00     &            Pump Operators, Except Wellhead Pumpers &          4.64 \\
53-5031.00     &                                     Ship Engineers &          4.64 \\
39-5093.00     &                                         Shampooers &          4.64 \\
17-2199.11     &                     Solar Energy Systems Engineers &          4.64 \\
13-2061.00     &                                Financial Examiners &          4.64 \\
19-4051.02     &                     Nuclear Monitoring Technicians &          4.63 \\
49-9099.01     &                             Geothermal Technicians &          4.63 \\
53-5021.03     &                                       Pilots, Ship &          4.63 \\
11-9161.00     &                     Emergency Management Directors &          4.63 \\
27-1023.00     &                                   Floral Designers &          4.62 \\
33-9093.00     &                  Transportation Security Screeners &          4.62 \\
29-2041.00     &       Emergency Medical Technicians and Paramedics &          4.62 \\
29-1141.04     &                         Clinical Nurse Specialists &          4.62 \\
17-3024.01     &                               Robotics Technicians &          4.62 \\
29-2055.00     &                             Surgical Technologists &          4.62 \\
17-2121.01     &                                   Marine Engineers &          4.62 \\
29-1069.04     &                                       Neurologists &          4.62 \\
17-2131.00     &                                Materials Engineers &          4.62 \\
17-1022.01     &                                 Geodetic Surveyors &          4.61 \\
49-2091.00     &                               Avionics Technicians &          4.61 \\
25-9041.00     &                                 Teacher Assistants &          4.61 \\
31-9093.00     &                        Medical Equipment Preparers &          4.61 \\
51-1011.00     &  First-Line Supervisors of Production and Opera... &          4.61 \\
29-1069.09     &                     Preventive Medicine Physicians &          4.61 \\
35-9031.00     &  Hosts and Hostesses, Restaurant, Lounge, and C... &          4.61 \\
13-1141.00     &  Compensation, Benefits, and Job Analysis Speci... &          4.61 \\
19-4093.00     &                Forest and Conservation Technicians &          4.61 \\
53-4021.00     &       Railroad Brake, Signal, and Switch Operators &          4.61 \\
17-2011.00     &                                Aerospace Engineers &          4.60 \\
53-1031.00     &  First-Line Supervisors of Transportation and M... &          4.60 \\
19-4099.01     &                           Quality Control Analysts &          4.60 \\
29-2053.00     &                            Psychiatric Technicians &          4.60 \\
51-8099.02     &  Methane/Landfill Gas Generation System Technic... &          4.59 \\
11-9111.00     &               Medical and Health Services Managers &          4.59 \\
29-9092.00     &                                 Genetic Counselors &          4.59 \\
51-5112.00     &                           Printing Press Operators &          4.59 \\
11-9121.01     &                     Clinical Research Coordinators &          4.59 \\
29-1123.00     &                                Physical Therapists &          4.59 \\
33-9099.02     &                 Retail Loss Prevention Specialists &          4.59 \\
51-8011.00     &                    Nuclear Power Reactor Operators &          4.59 \\
51-4011.00     &  Computer-Controlled Machine Tool Operators, Me... &          4.59 \\
17-3029.08     &                              Photonics Technicians &          4.59 \\
11-3071.01     &                            Transportation Managers &          4.59 \\
19-3041.00     &                                       Sociologists &          4.59 \\
11-9032.00     &  Education Administrators, Elementary and Secon... &          4.59 \\
49-2095.00     &  Electrical and Electronics Repairers, Powerhou... &          4.59 \\
27-3091.00     &                       Interpreters and Translators &          4.58 \\
39-6012.00     &                                         Concierges &          4.58 \\
29-1199.05     &                                        Orthoptists &          4.58 \\
17-2151.00     &  Mining and Geological Engineers, Including Min... &          4.58 \\
29-1069.01     &                       Allergists and Immunologists &          4.58 \\
31-9092.00     &                                 Medical Assistants &          4.57 \\
29-9099.01     &                                           Midwives &          4.57 \\
49-2096.00     &  Electronic Equipment Installers and Repairers,... &          4.57 \\
47-2231.00     &                      Solar Photovoltaic Installers &          4.57 \\
19-3032.00     &            Industrial-Organizational Psychologists &          4.57 \\
11-1011.00     &                                   Chief Executives &          4.57 \\
53-1021.01     &                             Recycling Coordinators &          4.57 \\
29-1069.03     &                                       Hospitalists &          4.56 \\
31-2012.00     &                         Occupational Therapy Aides &          4.56 \\
23-2093.00     &        Title Examiners, Abstractors, and Searchers &          4.56 \\
33-9021.00     &               Private Detectives and Investigators &          4.56 \\
29-1122.00     &                            Occupational Therapists &          4.56 \\
17-2112.01     &            Human Factors Engineers and Ergonomists &          4.56 \\
29-2061.00     &  Licensed Practical and Licensed Vocational Nurses &          4.56 \\
11-9199.02     &                                Compliance Managers &          4.56 \\
39-9032.00     &                                 Recreation Workers &          4.56 \\
53-1021.00     &  First-Line Supervisors of Helpers, Laborers, a... &          4.55 \\
11-9141.00     &  Property, Real Estate, and Community Associati... &          4.55 \\
29-1141.01     &                                  Acute Care Nurses &          4.55 \\
25-3099.02     &                                             Tutors &          4.55 \\
25-4012.00     &                                           Curators &          4.55 \\
11-9151.00     &              Social and Community Service Managers &          4.55 \\
51-8092.00     &                                Gas Plant Operators &          4.54 \\
11-3051.00     &                     Industrial Production Managers &          4.54 \\
17-2051.01     &                           Transportation Engineers &          4.54 \\
25-3011.00     &  Adult Basic and Secondary Education and Litera... &          4.54 \\
53-4013.00     &  Rail Yard Engineers, Dinkey Operators, and Hos... &          4.54 \\
25-4013.00     &                Museum Technicians and Conservators &          4.54 \\
53-7061.00     &                 Cleaners of Vehicles and Equipment &          4.54 \\
45-4023.00     &                            Log Graders and Scalers &          4.53 \\
13-1199.05     &                         Sustainability Specialists &          4.53 \\
11-3071.02     &                  Storage and Distribution Managers &          4.53 \\
39-7011.00     &                            Tour Guides and Escorts &          4.53 \\
21-2011.00     &                                             Clergy &          4.53 \\
27-2042.02     &                            Musicians, Instrumental &          4.53 \\
17-2199.04     &                            Manufacturing Engineers &          4.53 \\
29-1161.00     &                                     Nurse Midwives &          4.53 \\
51-8031.00     &  Water and Wastewater Treatment Plant and Syste... &          4.53 \\
49-1011.00     &  First-Line Supervisors of Mechanics, Installer... &          4.53 \\
17-2199.01     &                              Biochemical Engineers &          4.53 \\
17-2199.10     &                              Wind Energy Engineers &          4.53 \\
19-4011.02     &                           Food Science Technicians &          4.53 \\
51-2092.00     &                                    Team Assemblers &          4.53 \\
19-3091.01     &                                    Anthropologists &          4.52 \\
11-3051.01     &                   Quality Control Systems Managers &          4.52 \\
29-2056.00     &           Veterinary Technologists and Technicians &          4.52 \\
29-1071.01     &                        Anesthesiologist Assistants &          4.52 \\
49-9081.00     &                   Wind Turbine Service Technicians &          4.52 \\
11-9121.00     &                          Natural Sciences Managers &          4.52 \\
39-1021.00     &  First-Line Supervisors of Personal Service Wor... &          4.52 \\
17-3012.01     &                                Electronic Drafters &          4.52 \\
17-2021.00     &                             Agricultural Engineers &          4.52 \\
19-3031.01     &                               School Psychologists &          4.51 \\
17-3024.00     &                     Electro-Mechanical Technicians &          4.51 \\
29-2033.00     &                     Nuclear Medicine Technologists &          4.51 \\
19-4051.01     &            Nuclear Equipment Operation Technicians &          4.51 \\
53-7111.00     &                         Mine Shuttle Car Operators &          4.51 \\
17-2081.00     &                            Environmental Engineers &          4.51 \\
17-3023.03     &                 Electrical Engineering Technicians &          4.51 \\
11-9121.02     &                         Water Resource Specialists &          4.51 \\
43-9051.00     &  Mail Clerks and Mail Machine Operators, Except... &          4.51 \\
25-2023.00     &  Career/Technical Education Teachers, Middle Sc... &          4.50 \\
11-9199.09     &                    Wind Energy Operations Managers &          4.50 \\
17-2081.01     &                         Water/Wastewater Engineers &          4.50 \\
25-3021.00     &                 Self-Enrichment Education Teachers &          4.50 \\
29-1067.00     &                                           Surgeons &          4.50 \\
29-1023.00     &                                      Orthodontists &          4.50 \\
53-4012.00     &                                  Locomotive Firers &          4.50 \\
47-2111.00     &                                       Electricians &          4.50 \\
15-1199.09     &            Information Technology Project Managers &          4.50 \\
35-1012.00     &  First-Line Supervisors of Food Preparation and... &          4.50 \\
13-1151.00     &               Training and Development Specialists &          4.49 \\
27-2012.03     &                                  Program Directors &          4.49 \\
29-1069.02     &                                     Dermatologists &          4.49 \\
33-3052.00     &                        Transit and Railroad Police &          4.49 \\
53-3011.00     &  Ambulance Drivers and Attendants, Except Emerg... &          4.49 \\
11-9039.02     &                  Fitness and Wellness Coordinators &          4.49 \\
31-2011.00     &                    Occupational Therapy Assistants &          4.49 \\
27-2041.04     &                      Music Composers and Arrangers &          4.49 \\
49-2022.00     &  Telecommunications Equipment Installers and Re... &          4.49 \\
29-1069.10     &                                       Radiologists &          4.49 \\
51-9011.00     &           Chemical Equipment Operators and Tenders &          4.49 \\
39-6011.00     &                       Baggage Porters and Bellhops &          4.49 \\
29-1069.06     &                                   Ophthalmologists &          4.48 \\
13-1041.01     &                Environmental Compliance Inspectors &          4.48 \\
25-2021.00     &  Elementary School Teachers, Except Special Edu... &          4.48 \\
11-9199.01     &                        Regulatory Affairs Managers &          4.48 \\
13-1199.03     &                                    Customs Brokers &          4.48 \\
19-3031.02     &                             Clinical Psychologists &          4.48 \\
13-1081.00     &                                       Logisticians &          4.48 \\
51-8021.00     &          Stationary Engineers and Boiler Operators &          4.48 \\
21-1092.00     &  Probation Officers and Correctional Treatment ... &          4.48 \\
53-4011.00     &                               Locomotive Engineers &          4.48 \\
19-2041.01     &                            Climate Change Analysts &          4.47 \\
27-2021.00     &                    Athletes and Sports Competitors &          4.47 \\
53-7081.00     &          Refuse and Recyclable Material Collectors &          4.47 \\
35-1011.00     &                               Chefs and Head Cooks &          4.47 \\
29-1199.04     &                            Naturopathic Physicians &          4.47 \\
17-2171.00     &                                Petroleum Engineers &          4.47 \\
25-2032.00     &  Career/Technical Education Teachers, Secondary... &          4.47 \\
29-1065.00     &                             Pediatricians, General &          4.46 \\
25-1194.00     &       Vocational Education Teachers, Postsecondary &          4.46 \\
39-9021.00     &                                Personal Care Aides &          4.46 \\
25-1081.00     &                  Education Teachers, Postsecondary &          4.46 \\
25-2031.00     &  Secondary School Teachers, Except Special and ... &          4.46 \\
29-1069.08     &    Physical Medicine and Rehabilitation Physicians &          4.46 \\
25-2022.00     &  Middle School Teachers, Except Special and Car... &          4.46 \\
29-1171.00     &                                Nurse Practitioners &          4.46 \\
11-3111.00     &                 Compensation and Benefits Managers &          4.46 \\
25-1123.00     &  English Language and Literature Teachers, Post... &          4.45 \\
31-2022.00     &                           Physical Therapist Aides &          4.45 \\
31-1013.00     &                                  Psychiatric Aides &          4.45 \\
25-1111.00     &  Criminal Justice and Law Enforcement Teachers,... &          4.45 \\
11-3011.00     &                   Administrative Services Managers &          4.44 \\
25-1051.00     &  Atmospheric, Earth, Marine, and Space Sciences... &          4.44 \\
25-2052.00     &  Special Education Teachers, Kindergarten and E... &          4.44 \\
13-1071.00     &                        Human Resources Specialists &          4.44 \\
25-1082.00     &            Library Science Teachers, Postsecondary &          4.44 \\
11-9199.11     &  Brownfield Redevelopment Specialists and Site ... &          4.44 \\
25-1126.00     &    Philosophy and Religion Teachers, Postsecondary &          4.43 \\
39-7012.00     &                                      Travel Guides &          4.43 \\
47-1011.00     &  First-Line Supervisors of Construction Trades ... &          4.43 \\
25-1022.00     &       Mathematical Science Teachers, Postsecondary &          4.43 \\
11-9199.04     &                              Supply Chain Managers &          4.43 \\
29-1062.00     &                   Family and General Practitioners &          4.43 \\
25-1063.00     &                  Economics Teachers, Postsecondary &          4.43 \\
25-1065.00     &          Political Science Teachers, Postsecondary &          4.43 \\
25-1064.00     &                  Geography Teachers, Postsecondary &          4.43 \\
25-1031.00     &               Architecture Teachers, Postsecondary &          4.43 \\
25-9031.00     &                         Instructional Coordinators &          4.42 \\
27-3042.00     &                                  Technical Writers &          4.42 \\
25-1124.00     &  Foreign Language and Literature Teachers, Post... &          4.42 \\
25-1192.00     &             Home Economics Teachers, Postsecondary &          4.42 \\
39-9031.00     &          Fitness Trainers and Aerobics Instructors &          4.42 \\
25-1193.00     &  Recreation and Fitness Studies Teachers, Posts... &          4.42 \\
51-2022.00     &     Electrical and Electronic Equipment Assemblers &          4.42 \\
31-9097.00     &                                      Phlebotomists &          4.42 \\
25-1112.00     &                        Law Teachers, Postsecondary &          4.41 \\
17-3029.09     &               Manufacturing Production Technicians &          4.41 \\
25-1125.00     &                    History Teachers, Postsecondary &          4.41 \\
17-1022.00     &                                          Surveyors &          4.41 \\
25-1021.00     &           Computer Science Teachers, Postsecondary &          4.41 \\
51-9061.00     &  Inspectors, Testers, Sorters, Samplers, and We... &          4.41 \\
25-1011.00     &                   Business Teachers, Postsecondary &          4.41 \\
25-1062.00     &  Area, Ethnic, and Cultural Studies Teachers, P... &          4.40 \\
25-1043.00     &  Forestry and Conservation Science Teachers, Po... &          4.40 \\
29-1131.00     &                                      Veterinarians &          4.40 \\
25-1113.00     &                Social Work Teachers, Postsecondary &          4.40 \\
53-7063.00     &                     Machine Feeders and Offbearers &          4.40 \\
51-5111.00     &                   Prepress Technicians and Workers &          4.40 \\
11-3051.04     &                       Biomass Power Plant Managers &          4.40 \\
25-1067.00     &                  Sociology Teachers, Postsecondary &          4.40 \\
21-2021.00     &      Directors, Religious Activities and Education &          4.40 \\
49-2021.00     &  Radio, Cellular, and Tower Equipment Installer... &          4.40 \\
27-2042.01     &                                            Singers &          4.40 \\
29-1063.00     &                                Internists, General &          4.40 \\
25-1053.00     &      Environmental Science Teachers, Postsecondary &          4.40 \\
49-3031.00     &  Bus and Truck Mechanics and Diesel Engine Spec... &          4.39 \\
53-5021.01     &                             Ship and Boat Captains &          4.39 \\
25-1032.00     &                Engineering Teachers, Postsecondary &          4.39 \\
25-1072.00     &    Nursing Instructors and Teachers, Postsecondary &          4.39 \\
33-3051.01     &                             Police Patrol Officers &          4.39 \\
25-1054.00     &                    Physics Teachers, Postsecondary &          4.38 \\
53-7064.00     &                        Packers and Packagers, Hand &          4.38 \\
25-1122.00     &             Communications Teachers, Postsecondary &          4.38 \\
17-3011.01     &                             Architectural Drafters &          4.38 \\
51-9021.00     &  Crushing, Grinding, and Polishing Machine Sett... &          4.38 \\
29-1031.00     &                       Dietitians and Nutritionists &          4.38 \\
19-3094.00     &                               Political Scientists &          4.38 \\
13-1041.06     &                                           Coroners &          4.38 \\
11-9033.00     &            Education Administrators, Postsecondary &          4.38 \\
45-4022.00     &                        Logging Equipment Operators &          4.38 \\
17-2111.02     &           Fire-Prevention and Protection Engineers &          4.38 \\
25-1041.00     &      Agricultural Sciences Teachers, Postsecondary &          4.37 \\
39-3021.00     &                      Motion Picture Projectionists &          4.37 \\
25-1071.00     &         Health Specialties Teachers, Postsecondary &          4.37 \\
29-1199.01     &                                     Acupuncturists &          4.37 \\
25-2051.00     &              Special Education Teachers, Preschool &          4.37 \\
17-2121.02     &                                  Marine Architects &          4.37 \\
31-1014.00     &                                 Nursing Assistants &          4.37 \\
17-3031.01     &                              Surveying Technicians &          4.37 \\
19-3011.01     &                           Environmental Economists &          4.37 \\
25-2053.00     &          Special Education Teachers, Middle School &          4.36 \\
31-9099.02     &                              Endoscopy Technicians &          4.36 \\
25-2054.00     &       Special Education Teachers, Secondary School &          4.36 \\
51-8091.00     &                Chemical Plant and System Operators &          4.36 \\
25-1052.00     &                  Chemistry Teachers, Postsecondary &          4.36 \\
51-6062.00     &  Textile Cutting Machine Setters, Operators, an... &          4.36 \\
25-1121.00     &      Art, Drama, and Music Teachers, Postsecondary &          4.36 \\
51-8099.04     &                    Hydroelectric Plant Technicians &          4.36 \\
29-1069.12     &                                         Urologists &          4.36 \\
29-1064.00     &                    Obstetricians and Gynecologists &          4.36 \\
51-2021.00     &                Coil Winders, Tapers, and Finishers &          4.36 \\
27-1014.00     &                   Multimedia Artists and Animators &          4.35 \\
53-7121.00     &                  Tank Car, Truck, and Ship Loaders &          4.35 \\
29-2091.00     &                        Orthotists and Prosthetists &          4.35 \\
39-9041.00     &                               Residential Advisors &          4.35 \\
19-2042.00     &  Geoscientists, Except Hydrologists and Geograp... &          4.35 \\
19-2012.00     &                                         Physicists &          4.35 \\
17-2111.03     &                           Product Safety Engineers &          4.35 \\
25-1066.00     &                 Psychology Teachers, Postsecondary &          4.35 \\
25-1061.00     &  Anthropology and Archeology Teachers, Postseco... &          4.35 \\
11-1031.00     &                                        Legislators &          4.35 \\
11-3121.00     &                           Human Resources Managers &          4.35 \\
29-1151.00     &                                 Nurse Anesthetists &          4.35 \\
47-1011.03     &                 Solar Energy Installation Managers &          4.35 \\
17-2051.00     &                                    Civil Engineers &          4.35 \\
25-1042.00     &         Biological Science Teachers, Postsecondary &          4.34 \\
29-9091.00     &                                  Athletic Trainers &          4.34 \\
19-1029.02     &                  Molecular and Cellular Biologists &          4.34 \\
11-3051.02     &                     Geothermal Production Managers &          4.34 \\
51-7032.00     &                                Patternmakers, Wood &          4.34 \\
27-1011.00     &                                      Art Directors &          4.34 \\
41-9012.00     &                                             Models &          4.34 \\
51-9012.00     &  Separating, Filtering, Clarifying, Precipitati... &          4.33 \\
29-1069.05     &                        Nuclear Medicine Physicians &          4.33 \\
51-4035.00     &  Milling and Planing Machine Setters, Operators... &          4.33 \\
19-2011.00     &                                        Astronomers &          4.33 \\
11-9013.02     &                            Farm and Ranch Managers &          4.33 \\
25-1191.00     &                       Graduate Teaching Assistants &          4.33 \\
29-1069.11     &                         Sports Medicine Physicians &          4.33 \\
17-1011.00     &             Architects, Except Landscape and Naval &          4.32 \\
17-1012.00     &                               Landscape Architects &          4.32 \\
49-2021.01     &                                    Radio Mechanics &          4.32 \\
27-1021.00     &                Commercial and Industrial Designers &          4.32 \\
25-2012.00     &    Kindergarten Teachers, Except Special Education &          4.32 \\
19-3099.01     &                            Transportation Planners &          4.31 \\
27-2022.00     &                                 Coaches and Scouts &          4.31 \\
47-5021.00     &                 Earth Drillers, Except Oil and Gas &          4.31 \\
11-9199.10     &                       Wind Energy Project Managers &          4.31 \\
33-9092.00     &  Lifeguards, Ski Patrol, and Other Recreational... &          4.31 \\
51-9151.00     &  Photographic Process Workers and Processing Ma... &          4.31 \\
31-9096.00     &  Veterinary Assistants and Laboratory Animal Ca... &          4.30 \\
23-2011.00     &                    Paralegals and Legal Assistants &          4.30 \\
53-7062.00     &  Laborers and Freight, Stock, and Material Move... &          4.30 \\
29-2011.01     &                          Cytogenetic Technologists &          4.30 \\
19-3011.00     &                                         Economists &          4.30 \\
27-3041.00     &                                            Editors &          4.30 \\
47-3013.00     &                              Helpers--Electricians &          4.30 \\
19-2043.00     &                                       Hydrologists &          4.30 \\
29-1069.07     &                                       Pathologists &          4.30 \\
31-2021.00     &                      Physical Therapist Assistants &          4.30 \\
31-9091.00     &                                  Dental Assistants &          4.29 \\
17-3029.11     &           Nanotechnology Engineering Technologists &          4.29 \\
19-3091.02     &                                      Archeologists &          4.29 \\
17-2161.00     &                                  Nuclear Engineers &          4.29 \\
19-2041.00     &  Environmental Scientists and Specialists, Incl... &          4.29 \\
29-2099.07     &                                Surgical Assistants &          4.29 \\
51-9198.00     &                        Helpers--Production Workers &          4.28 \\
51-8099.03     &                          Biomass Plant Technicians &          4.28 \\
11-3051.05     &   Methane/Landfill Gas Collection System Operators &          4.28 \\
17-3022.00     &                      Civil Engineering Technicians &          4.28 \\
27-1022.00     &                                  Fashion Designers &          4.28 \\
39-3093.00     &  Locker Room, Coatroom, and Dressing Room Atten... &          4.27 \\
29-9012.00     &         Occupational Health and Safety Technicians &          4.27 \\
25-2011.00     &       Preschool Teachers, Except Special Education &          4.27 \\
27-3043.05     &              Poets, Lyricists and Creative Writers &          4.27 \\
11-9041.00     &             Architectural and Engineering Managers &          4.27 \\
19-1029.03     &                                        Geneticists &          4.26 \\
29-9011.00     &         Occupational Health and Safety Specialists &          4.26 \\
19-4092.00     &                       Forensic Science Technicians &          4.26 \\
19-4011.01     &                           Agricultural Technicians &          4.26 \\
51-9023.00     &  Mixing and Blending Machine Setters, Operators... &          4.26 \\
33-1021.01     &  Municipal Fire Fighting and Prevention Supervi... &          4.26 \\
11-3131.00     &                  Training and Development Managers &          4.26 \\
13-1074.00     &                             Farm Labor Contractors &          4.25 \\
53-7051.00     &             Industrial Truck and Tractor Operators &          4.25 \\
29-2011.02     &                                  Cytotechnologists &          4.25 \\
19-1031.01     &                    Soil and Water Conservationists &          4.25 \\
49-9012.00     &  Control and Valve Installers and Repairers, Ex... &          4.25 \\
33-1011.00     &    First-Line Supervisors of Correctional Officers &          4.24 \\
19-2031.00     &                                           Chemists &          4.24 \\
51-9111.00     &  Packaging and Filling Machine Operators and Te... &          4.24 \\
29-1041.00     &                                       Optometrists &          4.24 \\
51-6063.00     &  Textile Knitting and Weaving Machine Setters, ... &          4.24 \\
11-9013.03     &                              Aquacultural Managers &          4.24 \\
49-9041.00     &                     Industrial Machinery Mechanics &          4.23 \\
11-9021.00     &                              Construction Managers &          4.23 \\
39-5094.00     &                               Skincare Specialists &          4.23 \\
27-1025.00     &                                 Interior Designers &          4.22 \\
19-2041.03     &                              Industrial Ecologists &          4.22 \\
51-9041.00     &  Extruding, Forming, Pressing, and Compacting M... &          4.22 \\
39-2021.00     &                          Nonfarm Animal Caretakers &          4.22 \\
49-9031.00     &                           Home Appliance Repairers &          4.22 \\
13-1041.04     &   Government Property Inspectors and Investigators &          4.22 \\
29-1081.00     &                                        Podiatrists &          4.22 \\
13-1041.07     &                     Regulatory Affairs Specialists &          4.22 \\
51-9191.00     &     Adhesive Bonding Machine Operators and Tenders &          4.22 \\
49-9064.00     &                                    Watch Repairers &          4.22 \\
51-4062.00     &                   Patternmakers, Metal and Plastic &          4.22 \\
19-2041.02     &                 Environmental Restoration Planners &          4.22 \\
11-9013.01     &                    Nursery and Greenhouse Managers &          4.21 \\
39-9011.01     &                                            Nannies &          4.21 \\
53-7011.00     &                     Conveyor Operators and Tenders &          4.21 \\
49-9097.00     &                  Signal and Track Switch Repairers &          4.20 \\
17-3013.00     &                                Mechanical Drafters &          4.20 \\
33-1012.00     &    First-Line Supervisors of Police and Detectives &          4.20 \\
51-8099.01     &                    Biofuels Processing Technicians &          4.20 \\
47-2152.02     &                                           Plumbers &          4.20 \\
51-3093.00     &         Food Cooking Machine Operators and Tenders &          4.20 \\
51-4021.00     &  Extruding and Drawing Machine Setters, Operato... &          4.20 \\
51-9141.00     &                           Semiconductor Processors &          4.20 \\
51-9192.00     &  Cleaning, Washing, and Metal Pickling Equipmen... &          4.20 \\
31-1011.00     &                                  Home Health Aides &          4.19 \\
29-2051.00     &                               Dietetic Technicians &          4.19 \\
49-9062.00     &                        Medical Equipment Repairers &          4.19 \\
49-9061.00     &        Camera and Photographic Equipment Repairers &          4.18 \\
51-6064.00     &  Textile Winding, Twisting, and Drawing Out Mac... &          4.18 \\
27-1012.00     &                                      Craft Artists &          4.18 \\
51-4023.00     &  Rolling Machine Setters, Operators, and Tender... &          4.18 \\
45-1011.06     &     First-Line Supervisors of Aquacultural Workers &          4.18 \\
45-1011.07     &  First-Line Supervisors of Agricultural Crop an... &          4.18 \\
51-4081.00     &  Multiple Machine Tool Setters, Operators, and ... &          4.17 \\
35-3031.00     &                             Waiters and Waitresses &          4.17 \\
39-3092.00     &                                 Costume Attendants &          4.17 \\
27-2012.05     &                       Technical Directors/Managers &          4.17 \\
27-1013.00     &  Fine Artists, Including Painters, Sculptors, a... &          4.16 \\
19-3039.01     &  Neuropsychologists and Clinical Neuropsycholog... &          4.16 \\
17-3011.02     &                                     Civil Drafters &          4.16 \\
49-3043.00     &                                 Rail Car Repairers &          4.16 \\
33-3021.01     &                                  Police Detectives &          4.15 \\
51-9121.00     &  Coating, Painting, and Spraying Machine Setter... &          4.15 \\
33-3021.03     &          Criminal Investigators and Special Agents &          4.15 \\
11-3051.06     &                  Hydroelectric Production Managers &          4.15 \\
51-4034.00     &  Lathe and Turning Machine Tool Setters, Operat... &          4.14 \\
17-2111.01     &             Industrial Safety and Health Engineers &          4.14 \\
17-2199.09     &                              Nanosystems Engineers &          4.14 \\
49-9052.00     &   Telecommunications Line Installers and Repairers &          4.14 \\
51-9032.00     &  Cutting and Slicing Machine Setters, Operators... &          4.14 \\
49-9095.00     &   Manufactured Building and Mobile Home Installers &          4.13 \\
27-1027.00     &                          Set and Exhibit Designers &          4.13 \\
19-1012.00     &                  Food Scientists and Technologists &          4.13 \\
45-1011.05     &          First-Line Supervisors of Logging Workers &          4.13 \\
33-3012.00     &                  Correctional Officers and Jailers &          4.13 \\
51-6052.00     &            Tailors, Dressmakers, and Custom Sewers &          4.13 \\
33-3021.02     &         Police Identification and Records Officers &          4.13 \\
33-2022.00     &  Forest Fire Inspectors and Prevention Specialists &          4.13 \\
13-1041.03     &     Equal Opportunity Representatives and Officers &          4.12 \\
39-5011.00     &                                            Barbers &          4.12 \\
49-3023.01     &                        Automotive Master Mechanics &          4.12 \\
33-1021.02     &    Forest Fire Fighting and Prevention Supervisors &          4.12 \\
27-2012.01     &                                          Producers &          4.12 \\
51-4032.00     &  Drilling and Boring Machine Tool Setters, Oper... &          4.11 \\
49-3053.00     &  Outdoor Power Equipment and Other Small Engine... &          4.11 \\
27-2041.01     &                                    Music Directors &          4.11 \\
29-2011.00     &      Medical and Clinical Laboratory Technologists &          4.11 \\
33-9011.00     &                             Animal Control Workers &          4.11 \\
51-3091.00     &  Food and Tobacco Roasting, Baking, and Drying ... &          4.10 \\
19-1041.00     &                                    Epidemiologists &          4.10 \\
27-2032.00     &                                     Choreographers &          4.10 \\
29-2012.00     &        Medical and Clinical Laboratory Technicians &          4.10 \\
47-4021.00     &                  Elevator Installers and Repairers &          4.10 \\
51-9051.00     &  Furnace, Kiln, Oven, Drier, and Kettle Operato... &          4.10 \\
51-9193.00     &  Cooling and Freezing Equipment Operators and T... &          4.09 \\
53-7021.00     &                          Crane and Tower Operators &          4.08 \\
33-3051.03     &                       Sheriffs and Deputy Sheriffs &          4.08 \\
31-1015.00     &                                          Orderlies &          4.08 \\
49-3051.00     &        Motorboat Mechanics and Service Technicians &          4.07 \\
39-9011.00     &                                  Childcare Workers &          4.07 \\
33-3021.05     &                 Immigration and Customs Inspectors &          4.07 \\
45-1011.08     &  First-Line Supervisors of Animal Husbandry and... &          4.07 \\
53-5011.00     &                          Sailors and Marine Oilers &          4.07 \\
35-2012.00     &                   Cooks, Institution and Cafeteria &          4.06 \\
19-4031.00     &                               Chemical Technicians &          4.06 \\
53-5021.02     &                       Mates- Ship, Boat, and Barge &          4.06 \\
49-9011.00     &                          Mechanical Door Repairers &          4.06 \\
49-9021.02     &             Refrigeration Mechanics and Installers &          4.06 \\
49-9071.00     &            Maintenance and Repair Workers, General &          4.06 \\
35-3011.00     &                                         Bartenders &          4.05 \\
47-4099.02     &           Solar Thermal Installers and Technicians &          4.05 \\
33-2011.01     &                             Municipal Firefighters &          4.05 \\
49-3092.00     &           Recreational Vehicle Service Technicians &          4.05 \\
53-7033.00     &      Loading Machine Operators, Underground Mining &          4.04 \\
19-1031.02     &                                     Range Managers &          4.04 \\
49-9098.00     &  Helpers--Installation, Maintenance, and Repair... &          4.04 \\
51-6061.00     &  Textile Bleaching and Dyeing Machine Operators... &          4.04 \\
51-4041.00     &                                         Machinists &          4.04 \\
47-4099.03     &          Weatherization Installers and Technicians &          4.04 \\
51-4061.00     &                    Model Makers, Metal and Plastic &          4.04 \\
29-1021.00     &                                  Dentists, General &          4.03 \\
51-7031.00     &                                 Model Makers, Wood &          4.03 \\
51-9196.00     &  Paper Goods Machine Setters, Operators, and Te... &          4.03 \\
49-9051.00     &     Electrical Power-Line Installers and Repairers &          4.03 \\
49-9094.00     &                      Locksmiths and Safe Repairers &          4.03 \\
47-4011.00     &               Construction and Building Inspectors &          4.03 \\
51-9031.00     &                         Cutters and Trimmers, Hand &          4.03 \\
29-1022.00     &                    Oral and Maxillofacial Surgeons &          4.02 \\
33-3011.00     &                                           Bailiffs &          4.02 \\
35-2013.00     &                           Cooks, Private Household &          4.01 \\
19-1011.00     &                                  Animal Scientists &          4.01 \\
47-2041.00     &                                  Carpet Installers &          4.01 \\
19-3051.00     &                        Urban and Regional Planners &          4.00 \\
23-1021.00     &  Administrative Law Judges, Adjudicators, and H... &          4.00 \\
27-2012.02     &  Directors- Stage, Motion Pictures, Television,... &          4.00 \\
33-2011.02     &                                Forest Firefighters &          3.99 \\
47-2152.01     &                      Pipe Fitters and Steamfitters &          3.99 \\
47-5013.00     &       Service Unit Operators, Oil, Gas, and Mining &          3.98 \\
47-5041.00     &                Continuous Mining Machine Operators &          3.98 \\
39-2011.00     &                                    Animal Trainers &          3.98 \\
47-5042.00     &      Mine Cutting and Channeling Machine Operators &          3.98 \\
37-1011.00     &  First-Line Supervisors of Housekeeping and Jan... &          3.97 \\
35-3041.00     &                        Food Servers, Nonrestaurant &          3.97 \\
45-2021.00     &                                    Animal Breeders &          3.97 \\
11-3051.03     &                       Biofuels Production Managers &          3.97 \\
35-3021.00     &  Combined Food Preparation and Serving Workers,... &          3.96 \\
19-1032.00     &                                          Foresters &          3.96 \\
49-3041.00     &   Farm Equipment Mechanics and Service Technicians &          3.95 \\
33-3031.00     &                              Fish and Game Wardens &          3.95 \\
47-2073.00     &  Operating Engineers and Other Construction Equ... &          3.95 \\
17-3012.02     &                                Electrical Drafters &          3.95 \\
23-1022.00     &           Arbitrators, Mediators, and Conciliators &          3.95 \\
35-3022.01     &                                           Baristas &          3.94 \\
49-9043.00     &                     Maintenance Workers, Machinery &          3.94 \\
37-1012.00     &  First-Line Supervisors of Landscaping, Lawn Se... &          3.94 \\
45-2092.02     &                     Farmworkers and Laborers, Crop &          3.94 \\
51-4051.00     &       Metal-Refining Furnace Operators and Tenders &          3.94 \\
51-2023.00     &             Electromechanical Equipment Assemblers &          3.94 \\
51-2011.00     &  Aircraft Structure, Surfaces, Rigging, and Sys... &          3.94 \\
19-1023.00     &                 Zoologists and Wildlife Biologists &          3.93 \\
47-5011.00     &                     Derrick Operators, Oil and Gas &          3.93 \\
49-3091.00     &                                  Bicycle Repairers &          3.93 \\
47-5081.00     &                        Helpers--Extraction Workers &          3.93 \\
51-4191.00     &  Heat Treating Equipment Setters, Operators, an... &          3.93 \\
47-5012.00     &                Rotary Drill Operators, Oil and Gas &          3.92 \\
45-4021.00     &                                            Fallers &          3.92 \\
51-4192.00     &                  Layout Workers, Metal and Plastic &          3.92 \\
45-2011.00     &                            Agricultural Inspectors &          3.91 \\
49-3042.00     &   Mobile Heavy Equipment Mechanics, Except Engines &          3.91 \\
51-4031.00     &  Cutting, Punching, and Press Machine Setters, ... &          3.90 \\
23-1023.00     &         Judges, Magistrate Judges, and Magistrates &          3.90 \\
23-1012.00     &                                Judicial Law Clerks &          3.90 \\
29-2021.00     &                                  Dental Hygienists &          3.90 \\
51-4122.00     &  Welding, Soldering, and Brazing Machine Setter... &          3.90 \\
53-5022.00     &                                Motorboat Operators &          3.90 \\
45-2093.00     &  Farmworkers, Farm, Ranch, and Aquacultural Ani... &          3.89 \\
27-2011.00     &                                             Actors &          3.89 \\
51-6031.00     &                           Sewing Machine Operators &          3.89 \\
49-2092.00     &  Electric Motor, Power Tool, and Related Repairers &          3.88 \\
49-9096.00     &                                            Riggers &          3.88 \\
27-2012.04     &                                   Talent Directors &          3.88 \\
51-9195.04     &     Glass Blowers, Molders, Benders, and Finishers &          3.88 \\
49-3052.00     &                               Motorcycle Mechanics &          3.88 \\
13-1075.00     &                        Labor Relations Specialists &          3.88 \\
39-5012.00     &     Hairdressers, Hairstylists, and Cosmetologists &          3.87 \\
45-2041.00     &         Graders and Sorters, Agricultural Products &          3.86 \\
51-3011.00     &                                             Bakers &          3.86 \\
51-4033.00     &  Grinding, Lapping, Polishing, and Buffing Mach... &          3.86 \\
33-2021.02     &                                 Fire Investigators &          3.86 \\
49-9092.00     &                                  Commercial Divers &          3.86 \\
35-3022.00     &  Counter Attendants, Cafeteria, Food Concession... &          3.85 \\
19-1042.00     &         Medical Scientists, Except Epidemiologists &          3.84 \\
23-1011.00     &                                            Lawyers &          3.84 \\
35-2015.00     &                                 Cooks, Short Order &          3.84 \\
51-4111.00     &                                Tool and Die Makers &          3.84 \\
51-9082.00     &                      Medical Appliance Technicians &          3.83 \\
51-7011.00     &                 Cabinetmakers and Bench Carpenters &          3.83 \\
29-1024.00     &                                    Prosthodontists &          3.83 \\
39-4021.00     &                                 Funeral Attendants &          3.83 \\
53-7041.00     &                          Hoist and Winch Operators &          3.82 \\
27-2031.00     &                                            Dancers &          3.81 \\
51-5113.00     &                Print Binding and Finishing Workers &          3.81 \\
19-1013.00     &                          Soil and Plant Scientists &          3.81 \\
51-4193.00     &  Plating and Coating Machine Setters, Operators... &          3.80 \\
49-9044.00     &                                        Millwrights &          3.79 \\
33-2021.01     &                                    Fire Inspectors &          3.79 \\
51-4052.00     &                         Pourers and Casters, Metal &          3.79 \\
51-7042.00     &  Woodworking Machine Setters, Operators, and Te... &          3.79 \\
47-4071.00     &      Septic Tank Servicers and Sewer Pipe Cleaners &          3.78 \\
49-3093.00     &                        Tire Repairers and Changers &          3.76 \\
47-2044.00     &                            Tile and Marble Setters &          3.76 \\
51-4072.00     &  Molding, Coremaking, and Casting Machine Sette... &          3.76 \\
49-3022.00     &          Automotive Glass Installers and Repairers &          3.75 \\
49-3011.00     &         Aircraft Mechanics and Service Technicians &          3.75 \\
51-2031.00     &                Engine and Other Machine Assemblers &          3.75 \\
35-2014.00     &                                  Cooks, Restaurant &          3.74 \\
19-1022.00     &                                    Microbiologists &          3.74 \\
51-6021.00     &  Pressers, Textile, Garment, and Related Materials &          3.73 \\
51-9022.00     &               Grinding and Polishing Workers, Hand &          3.73 \\
19-1021.00     &                      Biochemists and Biophysicists &          3.72 \\
47-3015.00     &  Helpers--Pipelayers, Plumbers, Pipefitters, an... &          3.72 \\
45-3011.00     &                Fishers and Related Fishing Workers &          3.71 \\
23-2091.00     &                                    Court Reporters &          3.71 \\
51-6093.00     &                                       Upholsterers &          3.71 \\
47-2121.00     &                                           Glaziers &          3.71 \\
45-2091.00     &                   Agricultural Equipment Operators &          3.70 \\
39-4031.00     &     Morticians, Undertakers, and Funeral Directors &          3.70 \\
51-4022.00     &  Forging Machine Setters, Operators, and Tender... &          3.69 \\
45-4011.00     &                    Forest and Conservation Workers &          3.68 \\
51-7041.00     &  Sawing Machine Setters, Operators, and Tenders... &          3.68 \\
35-2021.00     &                           Food Preparation Workers &          3.68 \\
47-2132.00     &                     Insulation Workers, Mechanical &          3.67 \\
45-2092.01     &                                    Nursery Workers &          3.67 \\
47-2061.00     &                              Construction Laborers &          3.67 \\
47-2072.00     &                              Pile-Driver Operators &          3.66 \\
51-6041.00     &             Shoe and Leather Workers and Repairers &          3.66 \\
49-3021.00     &              Automotive Body and Related Repairers &          3.63 \\
29-2011.03     &      Histotechnologists and Histologic Technicians &          3.62 \\
51-6051.00     &                                       Sewers, Hand &          3.62 \\
51-4194.00     &              Tool Grinders, Filers, and Sharpeners &          3.62 \\
51-9194.00     &                              Etchers and Engravers &          3.61 \\
47-4051.00     &                        Highway Maintenance Workers &          3.60 \\
47-2211.00     &                                Sheet Metal Workers &          3.60 \\
51-4121.06     &               Welders, Cutters, and Welder Fitters &          3.59 \\
51-9199.01     &                  Recycling and Reclamation Workers &          3.59 \\
35-9021.00     &                                        Dishwashers &          3.58 \\
35-9011.00     &  Dining Room and Cafeteria Attendants and Barte... &          3.58 \\
47-2151.00     &                                         Pipelayers &          3.57 \\
47-2131.00     &       Insulation Workers, Floor, Ceiling, and Wall &          3.57 \\
47-4041.00     &                Hazardous Materials Removal Workers &          3.57 \\
35-2011.00     &                                   Cooks, Fast Food &          3.55 \\
47-2021.00     &                        Brickmasons and Blockmasons &          3.55 \\
47-4061.00     &  Rail-Track Laying and Maintenance Equipment Op... &          3.54 \\
53-7032.00     &  Excavating and Loading Machine and Dragline Op... &          3.54 \\
47-2081.00     &                Drywall and Ceiling Tile Installers &          3.54 \\
39-5092.00     &                        Manicurists and Pedicurists &          3.54 \\
47-2221.00     &                  Structural Iron and Steel Workers &          3.54 \\
47-2031.01     &                            Construction Carpenters &          3.53 \\
47-5031.00     &  Explosives Workers, Ordnance Handling Experts,... &          3.52 \\
51-9197.00     &                                      Tire Builders &          3.52 \\
53-7031.00     &                                   Dredge Operators &          3.52 \\
47-2171.00     &                 Reinforcing Iron and Rebar Workers &          3.51 \\
47-2031.02     &                                   Rough Carpenters &          3.51 \\
39-5091.00     &         Makeup Artists, Theatrical and Performance &          3.51 \\
51-9195.03     &           Stone Cutters and Carvers, Manufacturing &          3.50 \\
51-9083.00     &                  Ophthalmic Laboratory Technicians &          3.50 \\
51-2041.00     &           Structural Metal Fabricators and Fitters &          3.50 \\
47-2011.00     &                                       Boilermakers &          3.49 \\
51-9122.00     &                 Painters, Transportation Equipment &          3.49 \\
51-9071.06     &                            Gem and Diamond Workers &          3.47 \\
49-9063.00     &            Musical Instrument Repairers and Tuners &          3.47 \\
47-3011.00     &  Helpers--Brickmasons, Blockmasons, Stonemasons... &          3.47 \\
51-6042.00     &                 Shoe Machine Operators and Tenders &          3.47 \\
51-9195.05     &                             Potters, Manufacturing &          3.47 \\
47-5061.00     &                               Roof Bolters, Mining &          3.46 \\
39-4011.00     &                                          Embalmers &          3.46 \\
37-2021.00     &                               Pest Control Workers &          3.45 \\
51-3092.00     &                                   Food Batchmakers &          3.44 \\
51-4121.07     &                              Solderers and Brazers &          3.44 \\
37-3013.00     &                          Tree Trimmers and Pruners &          3.43 \\
51-9071.01     &                                           Jewelers &          3.41 \\
51-9195.07     &                        Molding and Casting Workers &          3.40 \\
47-3016.00     &                                   Helpers--Roofers &          3.39 \\
11-9041.01     &  Biofuels/Biodiesel Technology and Product Deve... &          3.38 \\
51-3021.00     &                          Butchers and Meat Cutters &          3.37 \\
51-4071.00     &                        Foundry Mold and Coremakers &          3.36 \\
47-5071.00     &                           Roustabouts, Oil and Gas &          3.36 \\
47-4031.00     &                                     Fence Erectors &          3.36 \\
51-6011.00     &                   Laundry and Dry-Cleaning Workers &          3.35 \\
47-3012.00     &                                Helpers--Carpenters &          3.34 \\
51-7021.00     &                                Furniture Finishers &          3.34 \\
37-2012.00     &                    Maids and Housekeeping Cleaners &          3.34 \\
47-2071.00     &  Paving, Surfacing, and Tamping Equipment Opera... &          3.32 \\
51-9123.00     &          Painting, Coating, and Decorating Workers &          3.30 \\
51-9071.07     &                             Precious Metal Workers &          3.28 \\
47-3014.00     &  Helpers--Painters, Paperhangers, Plasterers, a... &          3.26 \\
51-2091.00     &              Fiberglass Laminators and Fabricators &          3.26 \\
51-2093.00     &             Timing Device Assemblers and Adjusters &          3.25 \\
47-2181.00     &                                            Roofers &          3.23 \\
51-9081.00     &                      Dental Laboratory Technicians &          3.23 \\
37-2011.00     &  Janitors and Cleaners, Except Maids and Housek... &          3.22 \\
37-3011.00     &             Landscaping and Groundskeeping Workers &          3.21 \\
47-5051.00     &                             Rock Splitters, Quarry &          3.20 \\
49-9045.00     &  Refractory Materials Repairers, Except Brickma... &          3.18 \\
47-2022.00     &                                        Stonemasons &          3.17 \\
47-2141.00     &             Painters, Construction and Maintenance &          3.14 \\
47-2142.00     &                                       Paperhangers &          3.12 \\
49-9093.00     &                     Fabric Menders, Except Garment &          3.12 \\
47-4091.00     &                                   Segmental Pavers &          3.12 \\
47-2042.00     &  Floor Layers, Except Carpet, Wood, and Hard Tiles &          3.09 \\
47-2082.00     &                                             Tapers &          3.06 \\
37-3012.00     &  Pesticide Handlers, Sprayers, and Applicators,... &          3.05 \\
47-2161.00     &                       Plasterers and Stucco Masons &          3.04 \\
45-3021.00     &                               Hunters and Trappers &          2.94 \\
47-2051.00     &               Cement Masons and Concrete Finishers &          2.87 \\
47-2053.00     &                     Terrazzo Workers and Finishers &          2.84 \\
47-2043.00     &                        Floor Sanders and Finishers &          2.73 \\
51-3023.00     &                      Slaughterers and Meat Packers &          2.71 \\
51-3022.00     &       Meat, Poultry, and Fish Cutters and Trimmers &          2.58 \\
\bottomrule
\end{longtable}
